A Zero-Shot Physics-Informed Dictionary Learning Approach for Sound Field Reconstruction

Sound field reconstruction aims to estimate pressure fields in areas lacking direct measurements. Existing techniques often rely on strong assumptions or face challenges related to data availability or the explicit modeling of physical properties. To bridge these gaps, this study introduces a zero-shot, physics-informed dictionary learning approach to perform sound field reconstruction. Our method relies only on a few sparse measurements to learn a dictionary, without the need for additional training data. Moreover, by enforcing the Helmholtz equation during the optimization process, the proposed approach ensures that the reconstructed sound field is represented as a linear combination of a few physically meaningful atoms. Evaluations on real-world data show that our approach achieves comparable performance to state-of-the-art dictionary learning techniques, with the advantage of requiring only a few observations of the sound field and no training on a dataset.

==> imgs/ncc_freq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue179205227}{RGB}{179,205,227}
\definecolor{navajowhite253220160}{RGB}{253,220,160}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palegreen178226161}{RGB}{178,226,161}


\begin{axis}[%
    xlabel={Frequency},%
    x unit= \hertz,%
    ylabel={$\mathrm{NCC}$},%
    %y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=3.6cm, %
    width=0.96\columnwidth, %
    %enlarge x limits=0.08,%
    enlarge y limits=0.1,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.68,0.75)},anchor=south,font=\scriptsize},%
    log ticks with fixed point,
    legend cell align={left}
]
\path [fill=lightsteelblue179205227, fill opacity=0.5]
(axis cs:600,0.475261553310837)
--(axis cs:600,0.462178890629674)
--(axis cs:800,0.293898688414304)
--(axis cs:1000,0.184158503744898)
--(axis cs:1200,0.145016868826311)
--(axis cs:1200,0.16147231786918)
--(axis cs:1200,0.16147231786918)
--(axis cs:1000,0.200238952518634)
--(axis cs:800,0.30626984145468)
--(axis cs:600,0.475261553310837)
--cycle;

\path [fill=navajowhite253220160, fill opacity=0.5]
(axis cs:600,0.779714138660174)
--(axis cs:600,0.697094143556268)
--(axis cs:800,0.605778175633559)
--(axis cs:1000,0.469290647988052)
--(axis cs:1200,0.37683307180506)
--(axis cs:1200,0.401308850615651)
--(axis cs:1200,0.401308850615651)
--(axis cs:1000,0.50496349876174)
--(axis cs:800,0.625637195244898)
--(axis cs:600,0.779714138660174)
--cycle;

\path [fill=palegreen178226161, fill opacity=0.5]
(axis cs:600,0.806043380052111)
--(axis cs:600,0.795757137470892)
--(axis cs:800,0.636464916996293)
--(axis cs:1000,0.497996090787992)
--(axis cs:1200,0.398743505530483)
--(axis cs:1200,0.423748983728486)
--(axis cs:1200,0.423748983728486)
--(axis cs:1000,0.520333882234551)
--(axis cs:800,0.644884626210299)
--(axis cs:600,0.806043380052111)
--cycle;


\addplot [line width=0.35mm, orange2301590]
table {%
600 0.738404141108221
800 0.615707685439229
1000 0.487127073374896
1200 0.389070961210355
};
\addlegendentry{Proposed};

\addplot [line width=0.35mm, dashed, darkcyan0158115]
table {%
600 0.800900258761501
800 0.640674771603296
1000 0.509164986511272
1200 0.411246244629485
};
\addlegendentry{OLDL};

\addplot [line width=0.35mm, dotted, darkcyan0114178]
table {%
600 0.468720221970256
800 0.300084264934492
1000 0.192198728131766
1200 0.153244593347746
};
\addlegendentry{BL};
\end{axis}

\end{tikzpicture}


==> imgs/ncc_freq_old.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Frequency},%
    x unit= \hertz,%
    ylabel={$\mathrm{NCC}$},%
    %y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.68,0.91)},anchor=south,font=\footnotesize},%
    log ticks with fixed point,
    legend cell align={left}
]

\addplot[line width=0.3mm, blue] table {imgs/results/ncc_freq_proposed.txt};%
\addlegendentry{Proposed}%

\addplot[dashed, line width=0.3mm, red] table {imgs/results/ncc_freq_manuel.txt};%
\addlegendentry{OLDL}%

\addplot[dotted, line width=0.4mm, teal] table {imgs/results/ncc_freq_sinc.txt};%
\addlegendentry{BL}%

\end{axis}%
\end{tikzpicture}

==> imgs/ncc_mics.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue179205227}{RGB}{179,205,227}
\definecolor{navajowhite253220160}{RGB}{253,220,160}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palegreen178226161}{RGB}{178,226,161}


\begin{axis}[%
    xlabel={$M$},%
    %x unit= \hertz,%
    ylabel={$\mathrm{NCC}$},%
    %y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=3.6cm, %
    width=0.96\columnwidth, %
    %enlarge x limits=0.08,%
    enlarge y limits=0.1,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.72,0.02)},anchor=south,font=\scriptsize},%
    log ticks with fixed point,
    legend cell align={left}
]
\path [fill=lightsteelblue179205227, fill opacity=0.5]
(axis cs:10,0.20622241946931)
--(axis cs:10,0.17008453148263)
--(axis cs:20,0.26727042743573)
--(axis cs:30,0.345648442040581)
--(axis cs:40,0.415060513281182)
--(axis cs:50,0.462178890629674)
--(axis cs:50,0.475261553310837)
--(axis cs:50,0.475261553310837)
--(axis cs:40,0.432458286013497)
--(axis cs:30,0.397471845133327)
--(axis cs:20,0.309007483466751)
--(axis cs:10,0.20622241946931)
--cycle;

\path [fill=navajowhite253220160, fill opacity=0.5]
(axis cs:10,0.289082080665042)
--(axis cs:10,0.234850604376084)
--(axis cs:20,0.439317356551035)
--(axis cs:30,0.551034177979028)
--(axis cs:40,0.667243487460321)
--(axis cs:50,0.697094143556268)
--(axis cs:50,0.779714138660174)
--(axis cs:50,0.779714138660174)
--(axis cs:40,0.706372997264549)
--(axis cs:30,0.639761034825854)
--(axis cs:20,0.53634790927953)
--(axis cs:10,0.289082080665042)
--cycle;

\path [fill=palegreen178226161, fill opacity=0.5]
(axis cs:10,0.388935295729726)
--(axis cs:10,0.341836208102077)
--(axis cs:20,0.534441693981932)
--(axis cs:30,0.654118730850221)
--(axis cs:40,0.732302346446115)
--(axis cs:50,0.795757137470892)
--(axis cs:50,0.806043380052111)
--(axis cs:50,0.806043380052111)
--(axis cs:40,0.741397086522537)
--(axis cs:30,0.662162584999911)
--(axis cs:20,0.559213528224105)
--(axis cs:10,0.388935295729726)
--cycle;

\addplot [line width=0.35mm, orange2301590]
table {%
10 0.261966342520563
20 0.487832632915283
30 0.595397606402441
40 0.686808242362435
50 0.738404141108221
};
\addlegendentry{Proposed};
\addplot [line width=0.35mm, dashed, darkcyan0158115]
table {%
10 0.365385751915902
20 0.546827611103018
30 0.658140657925066
40 0.736849716484326
50 0.800900258761501
};
\addlegendentry{OLDL};
\addplot [line width=0.35mm, dotted, darkcyan0114178]
table {%
10 0.18815347547597
20 0.28813895545124
30 0.371560143586954
40 0.423759399647339
50 0.468720221970256
};
\addlegendentry{BL};
\end{axis}

\end{tikzpicture}


==> imgs/ncc_mics_old.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={$M$},%
    %x unit= \hertz,%
    ylabel={$\mathrm{NCC}$},%
    %y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.68,0.05)},anchor=south,font=\footnotesize},%
    log ticks with fixed point,
    legend cell align={left}
]

\addplot[line width=0.3mm, blue] table {imgs/results/ncc_mic_proposed.txt};%
\addlegendentry{Proposed}%

\addplot[dashed, line width=0.3mm, red] table {imgs/results/ncc_mic_manuel.txt};%
\addlegendentry{OLDL}%

\addplot[dotted, line width=0.4mm, teal] table {imgs/results/ncc_mic_sinc.txt};%
\addlegendentry{BL}%

\end{axis}%
\end{tikzpicture}

==> imgs/nmse_freq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue179205227}{RGB}{179,205,227}
\definecolor{navajowhite253220160}{RGB}{253,220,160}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palegreen178226161}{RGB}{178,226,161}


\begin{axis}[%
    xlabel={Frequency},%
    x unit= \hertz,%
    ylabel={$\mathrm{NMSE}$},%
    y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=3.6cm, %
    width=0.96\columnwidth, %
    %enlarge x limits=0.08,%
    enlarge y limits=0.1,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.68,0.05)},anchor=south,font=\scriptsize},%
    log ticks with fixed point,
    legend cell align={left}
]
\path [fill=lightsteelblue179205227, fill opacity=0.5]
(axis cs:600,-1.02586543272262)
--(axis cs:600,-1.11210817862851)
--(axis cs:800,-0.419631637218398)
--(axis cs:1000,-0.163517804333596)
--(axis cs:1200,-0.103093600595758)
--(axis cs:1200,-0.0825795433564842)
--(axis cs:1200,-0.0825795433564842)
--(axis cs:1000,-0.138768909014421)
--(axis cs:800,-0.399665774370873)
--(axis cs:600,-1.02586543272262)
--cycle;

\path [fill=navajowhite253220160, fill opacity=0.5]
(axis cs:600,-2.95503877177157)
--(axis cs:600,-4.15792908178023)
--(axis cs:800,-2.07802312675997)
--(axis cs:1000,-1.12302178419249)
--(axis cs:1200,-0.424010704330933)
--(axis cs:1200,-0.299623253439104)
--(axis cs:1200,-0.299623253439104)
--(axis cs:1000,-0.820476235369814)
--(axis cs:800,-1.86812031479983)
--(axis cs:600,-2.95503877177157)
--cycle;

\path [fill=palegreen178226161, fill opacity=0.5]
(axis cs:600,-4.13485506928467)
--(axis cs:600,-4.22691960712335)
--(axis cs:800,-2.1274317421363)
--(axis cs:1000,-1.2641920306832)
--(axis cs:1200,-0.822359034042658)
--(axis cs:1200,-0.724372837221463)
--(axis cs:1200,-0.724372837221463)
--(axis cs:1000,-1.15209206340937)
--(axis cs:800,-2.03921611235887)
--(axis cs:600,-4.13485506928467)
--cycle;


\addplot [line width=0.35mm, orange2301590]
table {%
600 -3.5564839267759
800 -1.9730717207799
1000 -0.971749009781153
1200 -0.361816978885018
};
\addlegendentry{Proposed};
\addplot [line width=0.35mm, dashed, darkcyan0158115]
table {%
600 -4.18088733820401
800 -2.08332392724759
1000 -1.20814204704628
1200 -0.77336593563206
};
\addlegendentry{OLDL};
\addplot [line width=0.35mm, dotted, darkcyan0114178]
table {%
600 -1.06898680567557
800 -0.409648705794636
1000 -0.151143356674008
1200 -0.092836571976121
};
\addlegendentry{BL};
\end{axis}


\end{tikzpicture}


==> imgs/nmse_freq_old.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Frequency},%
    x unit= \hertz,%
    ylabel={$\mathrm{NMSE}$},%
    y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.68,0.05)},anchor=south,font=\footnotesize},%
    log ticks with fixed point,
    legend cell align={left}
]

\addplot[line width=0.3mm, blue] table {imgs/results/nmse_freq_proposed.txt};%
\addlegendentry{Proposed}%

\addplot[dashed, line width=0.3mm, red] table {imgs/results/nmse_freq_manuel.txt};%
\addlegendentry{OLDL}%

\addplot[dotted, line width=0.4mm, teal] table {imgs/results/nmse_freq_sinc.txt};%
\addlegendentry{BL}%

\end{axis}%
\end{tikzpicture}

==> imgs/nmse_mics.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue179205227}{RGB}{179,205,227}
\definecolor{navajowhite253220160}{RGB}{253,220,160}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{palegreen178226161}{RGB}{178,226,161}


\begin{axis}[%
    xlabel={$M$},%
    %x unit= \hertz,%
    ylabel={$\mathrm{NMSE}$},%
    y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=3.6cm, %
    width=0.96\columnwidth, %
    %enlarge x limits=0.08,%
    enlarge y limits=0.1,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.33,0.02)},anchor=south,font=\scriptsize},%
    log ticks with fixed point,
    legend cell align={left}
]
\path [fill=lightsteelblue179205227, fill opacity=0.5]
(axis cs:10,-0.0517252415259143)
--(axis cs:10,-0.117575481435764)
--(axis cs:20,-0.394163017098493)
--(axis cs:30,-0.705654950229247)
--(axis cs:40,-0.885180296784235)
--(axis cs:50,-1.11210817862851)
--(axis cs:50,-1.02586543272262)
--(axis cs:50,-1.02586543272262)
--(axis cs:40,-0.796275676699301)
--(axis cs:30,-0.532724108147853)
--(axis cs:20,-0.286892615487153)
--(axis cs:10,-0.0517252415259143)
--cycle;

\path [fill=navajowhite253220160, fill opacity=0.5]
(axis cs:10,-0.151876053447396)
--(axis cs:10,-0.374269569934846)
--(axis cs:20,-1.47036873213514)
--(axis cs:30,-2.23229287195469)
--(axis cs:40,-3.06630490421484)
--(axis cs:50,-4.15792908178023)
--(axis cs:50,-2.95503877177157)
--(axis cs:50,-2.95503877177157)
--(axis cs:40,-2.53139469697151)
--(axis cs:30,-1.41626543689885)
--(axis cs:20,-0.596439395330238)
--(axis cs:10,-0.151876053447396)
--cycle;

\path [fill=palegreen178226161, fill opacity=0.5]
(axis cs:10,-0.563895269271879)
--(axis cs:10,-0.709882462102654)
--(axis cs:20,-1.56526715210578)
--(axis cs:30,-2.31804779643446)
--(axis cs:40,-3.1628787075834)
--(axis cs:50,-4.22691960712335)
--(axis cs:50,-4.13485506928467)
--(axis cs:50,-4.13485506928467)
--(axis cs:40,-3.09796936536303)
--(axis cs:30,-2.21718045730909)
--(axis cs:20,-1.39750615784864)
--(axis cs:10,-0.563895269271879)
--cycle;

\addplot [line width=0.35mm, orange2301590]
table {%
10 -0.263072811691121
20 -1.03340406373269
30 -1.82427915442677
40 -2.79884980059318
50 -3.5564839267759
};
\addlegendentry{Proposed};
\addplot [line width=0.35mm, dashed, darkcyan0158115]
table {%
10 -0.636888865687266
20 -1.48138665497721
30 -2.26761412687178
40 -3.13042403647321
50 -4.18088733820401
};
\addlegendentry{OLDL};
\addplot [line width=0.35mm, dotted, darkcyan0114178]
table {%
10 -0.0846503614808391
20 -0.340527816292823
30 -0.61918952918855
40 -0.840727986741768
50 -1.06898680567557
};
\addlegendentry{BL};
\end{axis}

\end{tikzpicture}


==> imgs/nmse_mics_old.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={$M$},%
    %x unit= \hertz,%
    ylabel={$\mathrm{NMSE}$},%
    y unit = \decibel, %
    % xmin=196, xmax=5000,
    % ymax=0, ymin=-45,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=3,%
    legend style={at={(0.68,0.91)},anchor=south,font=\footnotesize},%
    log ticks with fixed point,
    legend cell align={left}
]

\addplot[line width=0.3mm, blue] table {imgs/results/nmse_mic_proposed.txt};%
\addlegendentry{Proposed}%

\addplot[dashed, line width=0.3mm, red] table {imgs/results/nmse_mic_manuel.txt};%
\addlegendentry{OLDL}%

\addplot[dotted, line width=0.4mm, teal] table {imgs/results/nmse_mic_sinc.txt};%
\addlegendentry{BL}%

\end{axis}%
\end{tikzpicture}
